Differential Equations for Massive Correlators

We uncover a combinatorial structure governing the differential equations satisfied by wavefunction coefficients of scalar fields with generic masses in de Sitter space. Using an integral representation of the massive mode functions, we express the Feynman integrals underlying cosmological correlators as twisted integrals of rational functions. In this formulation, the integrals belong to a finite set of master integrals obeying a first-order system of differential equations, which can be derived efficiently in the time-integral representation. We show that these equations admit a simple graphical description in terms of graph tubings, which encode the couplings among basis functions and the evolution of singularities. This structure provides an efficient algorithm to derive the differential equations, and a boundary-centric perspective on massive cosmological correlators in which their analytic structure emerges from underlying combinatorial data. As an illustration, we solve the system in the limits of small and large masses.

==> TikzMaker.sty <==
\ProvidesPackage{TikzMaker}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\Cross}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, black] \draw (0,0) -- (0.45,0.45) (0,0.45) -- (0.45,0);}$}%
\newcommand{\Crosss}{$\mathbin{\tikz [x=1.4ex,y=1.4ex,line width=.2ex, black] \draw (0,0) -- (0.5,0.4) (0,0.4) -- (0.5,0);}$}%
\newcommand{\Crossss}{$\mathbin{\tikz [x=2.5ex,y=2.5ex,line width=.2ex, black] \dra\w (0,0) -- (0.5,0.4) (0,0.4) -- (0.5,0);}$}%


\tikzset{fieldlines/.style={black,decoration={markings,mark=at position #1 with {\arrow[opacity=1]{latex}}},
                            postaction={decorate},line width=1},
         fieldlines/.default=0.55}
      
 \tikzset{fieldlines2/.style={black,decoration={markings,mark=at position #1 with {\arrow[opacity=1]{latex}}},
                            postaction={decorate},line width=0.5},
         fieldlines2/.default=0.55}   
 \tikzset{fieldlines3/.style 2 args={decoration={markings,mark=at position #1 with {\arrow[opacity=#2]{latex}}},
                            postaction={decorate},line width=1},
         fieldlines3/.default={0.55}{1}}  
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1), inner sep=0pt, outer sep=0pt},%default radius will be 1pt. 
cross/.default={1pt}}


\newcounter{itemcounta}
\newcounter{itemcountb}
\newcounter{itemcountc}
\newcommand{\timeloop}[8]{
\setcounter{itemcountc}{0}
  \begin{scope}[xshift=#1,yshift=#2,rotate=180]

	\foreach[count=\i] \V in {#7} { \addtocounter{itemcountc}{\V}
	\foreach \j in {1,...,\V}{
	\filldraw ({#3*sin(360*(\i-1)/#4+180/#4+(\j-1-(\V-1)/2)*15)},{#3*cos(360*(\i-1)/#4+180/#4+(\j-1-(\V-1)/2)*15)}) circle(#5);}
	\draw  ({#3*sin(360*(\i-1)/#4+180/#4+((\V-1)/2)*15)},{#3*cos(360*(\i-1)/#4+180/#4+((\V-1)/2)*15)}) arc ({90-(360*(\i-1)/#4+180/#4+((\V-1)/2)*15)}:{90-(360*(\i-1)/#4+180/#4-((\V-1)/2)*15)}:#3);
	
    }


   	\foreach[count=\i] \LR in {#6} {
		\foreach[count=\k] \l in {#7} {
			\ifnum \k=\i
				\setcounter{itemcounta}{\l}
			\fi
			\ifnum \k=\numexpr\i-1 \relax 
				\setcounter{itemcountb}{\l}
			\fi
			\ifnum \k=\numexpr\i-1 +#4\relax 
				\setcounter{itemcountb}{\l}
			\fi	
			
		}
	\ifnum \LR =3 
			\draw ({#3*sin(360*(\i-2)/#4+180/#4)},{#3*cos(360*(\i-2)/#4+180/#4)}) arc ({90-(180/#4+360*(\i-2)/#4)}:{90-(180/#4+360*(\i-1)/#4}):#3);
	\fi
	\ifnum \LR=2
			\draw[densely dotted] ({#3*sin(360*(\i-2)/#4+180/#4)},{#3*cos(360*(\i-2)/#4+180/#4)}) arc ({90-(180/#4+360*(\i-2)/#4)}:{90-(180/#4+360*(\i-1)/#4}):#3);
	\fi
	\ifnum \LR<2

			\draw ({#3*sin(360*(\i-2)/#4+180/#4)},{#3*cos(360*(\i-2)/#4+180/#4)}) arc ({90-(180/#4+360*(\i-2)/#4)}:{90-(180/#4+360*(\i-1)/#4}):#3);
		\begin{scope}[xshift={(-1)^\LR*cos(-360*(\i-1)/#4)*7/24*(3pt+1pt *4.5)},yshift={(-1)^\LR*sin(-360*(\i-1)/#4)*7/24*(3pt+1pt *4.5)},rotate={-360*(\i-1)/#4}]
			\draw[opacity=0,fieldlines3={1}{#8}] (0,#3)--({(-1)^\LR*0.001},{#3});
		\end{scope}
	\fi

    }

  \end{scope}
}

\NewDocumentCommand{\colornucleus}{omme{_^}}{%
  \begingroup\colorlet{currcolor}{.}%
  \IfValueTF{#1}
   {\textcolor[#1]{#2}}
   {\textcolor{#2}}
    {%
     #3% the nucleus
     \IfValueT{#4}{_{\textcolor{currcolor}{#4}}}% subscript
     \IfValueT{#5}{^{\textcolor{currcolor}{#5}}}% superscript
    }%
  \endgroup
}

\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
cross/.default={3pt}}


\usepackage[framemethod=default]{mdframed}
\newmdenv[skipabove=7pt,
skipbelow=7pt,
rightline=false,
leftline=false,
topline=false,
bottomline=false,
backgroundcolor=gray!10,
linecolor=gray,
innerleftmargin=5pt,
innerrightmargin=5pt,
innertopmargin=5pt,
innerbottommargin=5pt,
leftmargin=0cm,
rightmargin=0cm,
linewidth=4pt]{eBox}
\newmdenv[skipabove=7pt,
skipbelow=7pt,
rightline=false,
leftline=false,
topline=false,
bottomline=false,
backgroundcolor=gray!10,
linecolor=gray,
innerleftmargin=5pt,
innerrightmargin=5pt,
innertopmargin=-5pt,
innerbottommargin=5pt,
leftmargin=0cm,
rightmargin=0cm,
linewidth=4pt]{eBox2}
\usepackage[framemethod=default]{mdframed}
\newmdenv[skipabove=7pt,
skipbelow=7pt,
rightline=true,
leftline=true,
topline=true,
bottomline=true,
backgroundcolor=gray!15,
linecolor=gray,
innerleftmargin=5pt,
innerrightmargin=5pt,
innertopmargin=5pt,
innerbottommargin=5pt,
leftmargin=0cm,
rightmargin=0cm,
linewidth=0.75pt]{eBox3}




%_____________two sites_____________
\def\psipp{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
     \draw[color=gray, line width=0.6pt] (0, 0) circle (1.75mm);
          %\draw[color=gray, line width=0.6pt] (0.45, 0) circle (1.45mm);
              \draw[color=gray, line width=0.6pt] (0.9, 0) circle (1.75mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}

\def\psimm{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
        %  \draw[color=gray, line width=0.6pt] (0.45, 0) circle (1.45mm);
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
    \node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675,0)
    {};
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}


\def\psimp{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
         % \draw[color=gray, line width=0.6pt] (0.45, 0) circle (1.45mm);
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
          \draw[color=gray, line width=0.6pt] (0.9, 0) circle (1.75mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}

\def\psipm{ \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
           %  \draw[color=gray, line width=0.6pt] (0.45, 0) circle (1.45mm);
\node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675,0)
    {};
     \draw[color=gray, line width=0.6pt] (0., 0) circle (1.75mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}

\def\psic{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
           %      \draw[color=gray, line width=0.6pt] (0.45, 0) circle (1.45mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}


%_____________one-site letters_____________
\def\LConp{\raisebox{-10pt}{
\begin{tikzpicture}[line width=1. pt, scale=1]
 \draw[color=gray, fill=gray!20, line width=0.6pt](0,0) circle (1.75mm);
\draw[thick] (0,0) -- (0.0,0.7);
\draw[lightgray, line width=2.pt] (-0.4,0.7) -- (0.4,0.7);
\draw[fill=black] (0,0) circle (.5mm);
\node at (0,0.4)  {\Crosss};
\end{tikzpicture} 
}}

\def\LConm{\raisebox{-10pt}{
\begin{tikzpicture}[line width=1. pt, scale=1]
\node [
        draw,color=gray, fill=gray!20, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.5em,
        rounded rectangle arc length = 180,
        rotate=90,
    ] at (0,0.2)
    {};
\draw[thick] (0,0) -- (0.0,0.7);
\draw[lightgray, line width=2.pt] (-0.4,0.7) -- (0.4,0.7);
\draw[fill=black] (0,0) circle (.5mm);
\node at (0,0.4)  {\Crosss};
\end{tikzpicture} 
}}

\def\LConc{\raisebox{-10pt}{
\begin{tikzpicture}[line width=1. pt, scale=1]
 \draw[color=gray, fill=gray!20, line width=0.6pt](0,0.4) circle (1.75mm);
\draw[thick] (0,0) -- (0.0,0.7);
\draw[lightgray, line width=2.pt] (-0.4,0.7) -- (0.4,0.7);
\draw[fill=black] (0,0) circle (.5mm);
\node at (0,0.4)  {\Crosss};
\end{tikzpicture} 
}}

%_____________one-site letters_____________
\def\FConp{\raisebox{-10pt}{
\begin{tikzpicture}[line width=1. pt, scale=1]
 \draw[color=gray, line width=0.6pt](0,0) circle (1.75mm);
\draw[thick] (0,0) -- (0.0,0.7);
\draw[lightgray, line width=2.pt] (-0.4,0.7) -- (0.4,0.7);
\draw[fill=black] (0,0) circle (.5mm);
\node at (0,0.4)  {\Crosss};
\end{tikzpicture} 
}}

\def\FConm{\raisebox{-10pt}{
\begin{tikzpicture}[line width=1. pt, scale=1]
\node [
        draw,color=gray, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.5em,
        rounded rectangle arc length = 180,
        rotate=90,
    ] at (0,0.2)
    {};
\draw[thick] (0,0) -- (0.0,0.7);
\draw[lightgray, line width=2.pt] (-0.4,0.7) -- (0.4,0.7);
\draw[fill=black] (0,0) circle (.5mm);
\node at (0,0.4)  {\Crosss};
\end{tikzpicture} 
}}


%_____________one-site three-point_____________

\def\oneBody{
\draw[darkgray, line width=1.pt] (0,0) -- (0.0,0.55);
\draw[darkgray, line width=1.pt] (0,0) -- (0.317,0.55);
\draw[darkgray, line width=1.pt] (0,0) -- (-0.317,0.55);
\draw[lightgray, line width=2.pt] (-0.5,0.55) -- (0.5,0.55);
\draw[fill=black] (0,0) circle (.03cm);
\draw[fill=black] (0,0) circle (.25mm);
\node at (0,0.3)  {\Crosss};
\node[rotate=30] at (-0.173,0.3)  {\Crosss};
\node[rotate=-30] at (0.173,0.3)  {\Crosss};
}


%psi all plus
\def\oneppp{
 \draw[color=gray,% fill=Blue, fill opacity=0.2
 , line width=0.8pt] (0, 0) circle (1mm);}

%\psi's with one minus
\def\oneMinuspmp{
\node [
        draw,color=gray, line width=0.8pt,
        rounded rectangle,
        minimum height = 0.74em,
        minimum width = 3.2em,
        rounded rectangle arc length = 180,
        rotate=90,
    ] at (0,0.15)
    {};

%    \node [
%        draw, color=Green, draw opacity=0.0, fill=white, fill opacity=1, line width=0.0pt,
%        rounded rectangle, 
%        minimum height = 0.6em,
%        minimum width = 3.2em - 0.8pt,
%        rounded rectangle arc length = 180,
%        rotate=90,
%    ] at (0,0.15)
%    {};
}

\def\oneMinusmpp{
 \node [
        draw,color=gray, line width=0.8pt,
        rounded rectangle,
        minimum height = 0.74em,
        minimum width = 3.3em,
        rounded rectangle arc length = 180,
        rotate=120,
    ] at (-0.095,0.165)
    {};
%    \node [
%        draw, color=Green, draw opacity=0.0, fill=white, fill opacity=1, line width=0.0pt,
%        rounded rectangle, 
%        minimum height = 0.6em,
%        minimum width = 3.3em - 0.8pt,
%        rounded rectangle arc length = 180,
%        rotate=120,
%    ] at (-0.095,0.165)
%    {};
    }
    
    \def\oneMinusppm{
 \node [
        draw,color=gray, line width=0.8pt,
        rounded rectangle,
        minimum height = 0.74em,
        minimum width = 3.3em,
        rounded rectangle arc length = 180,
        rotate=-120,
    ] at (0.095,0.165)
    {};
%\node [
%    draw, color=Green, draw opacity=0.0, fill=white, fill opacity=1, line width=0.0pt,
%    rounded rectangle, 
%    minimum height = 0.6em,
%    minimum width = 3.3em - 0.8pt,
%    rounded rectangle arc length = 180,
%    rotate=-120,
%] at (0.095,0.165)
%{};
    }
%

%twoMinus[x,y] gives \psi_{--+} for {x=1 and y=0} ,  \psi_{+--} for {x=-1 and y=0} and  \psi_{+--} for {x=1 and y=-1} 
\newcommand{\twoMinus}[2]{
\node [
        draw,color=gray, line width=0.8pt,
        rounded rectangle,
        minimum height = 0.74em,
        minimum width = 3.2em,
        rounded rectangle arc length = 180,
        rotate=90+30*#1,
    ] at (-0.095*#1,0.165)
    {};
 \node [
        draw,color=gray, line width=0.8pt,
        rounded rectangle,
        minimum height = 0.74em,
        minimum width = 3.3em,
        rounded rectangle arc length = 180,
        rotate=90+30*#2,
    ] at (-0.095*#2,0.165)
    {};
    \node [
        draw, color=Green, draw opacity=0.0, fill=white, fill opacity=1, line width=0.0pt,
        rounded rectangle, 
        minimum height = 0.6em,
        minimum width = 3.2em - 0.8pt,
        rounded rectangle arc length = 180,
        rotate=90+30*#1,
    ] at (-0.095*#1,0.165)
    {};
\node [
        draw, color=Green, draw opacity=0.0, fill=white, fill opacity=1, line width=0.0pt,
        rounded rectangle, 
        minimum height = 0.6em,
        minimum width = 3.3em - 0.8pt,
        rounded rectangle arc length = 180,
        rotate=90+30*#2,
    ] at (-0.095*#2,0.165)
    {};
}
%_____________one-site letters_____________
\newcommand{\oneMinusLetter}[1]{
\node [
       draw,color=gray, line width=0.8pt,fill=gray!20,
        rounded rectangle,
        minimum height = 0.74em,
        minimum width = 3.3em,
        rounded rectangle arc length = 180,
        rotate=90+30*#1,
    ] at (-0.095*#1,0.15+0.015*#1*#1)
    {};
}

\newcommand{\singleCross}[1]{
 \draw[color=gray, fill=gray!20, line width=0.8pt](-0.173*#1,0.3)  circle (0.8mm);
 }
%_____________two-site letters_____________
\def\Lap{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
 \draw[color=Red, fill=Red!20, line width=0.6pt] (0, 0) circle (1.75mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}

\def\Lam{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\node [
        draw, color=Red, fill=Red!20, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}

\def\Lbp{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
 \draw[color=Blue, fill=Blue!20, line width=0.6pt] (0.9, 0) circle (1.75mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}

\def\Lbm{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
 \node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\node [
        draw, color=Blue, fill=Blue!20, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675,0)
    {};
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}

\def\Lab{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=gray, fill=gray!20, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}

\def\Labg{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\node [
        draw, color=Green, fill=Green!20, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}


\def\Lm{\raisebox{3pt}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
  \node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};
 \draw[color=gray, fill=gray!20, line width=0.6pt] (0.45, 0) circle (1.75mm);
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\end{tikzpicture}}}


\def\whiteCircle{  \node [
        draw, color=white, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 6.3em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};}

%_____________3site Function \TSiteF{\pmr}{\pmpl}{\pmpr}{\pmb}{scale} ____________
\newcommand{\TSiteF}[5]{\raisebox{2.5pt}{
\!\!\!\!\!
\scalebox{#5}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\whiteCircle
 \ifthenelse{\equal{#1}{1}}{
 \draw[color=gray, %fill=Red, fill opacity=0.2, 
 line width=0.6pt] (0, 0) circle (1.75mm);}
 {
      \node [
        draw, color=gray,% fill=Red, fill opacity=0.2, 
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
}
 \ifthenelse{\equal{#4}{1}}{
 \draw[color=gray,% fill=Blue, fill opacity=0.2
 , line width=0.6pt] (1.8, 0) circle (1.75mm);}
 {
      \node [
        draw, color=gray, %fill=Blue, fill opacity=0.2, 
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.9,0)
    {};
}
 \ifthenelse{\equal{#2}{1}}{
  \ifthenelse{\equal{#3}{1}}{
 \draw[color=gray,%, fill=purple3, fill opacity=0.2
  line width=0.6pt] (0.9, 0) circle (1.75mm);}{
 \node [
        draw, color=gray,% fill=purple3, fill opacity=0.2
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.45,0)
    {};
 }}{
   \ifthenelse{\equal{#3}{1}}{
 \node [
        draw, color=gray, %fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675,0)
    {};}
    { \node [
        draw, color=gray, %fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};}
 }
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\draw[fill] (1.8, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (1.8, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\node at (0.9+0.45,0)  {\Cross};
\end{tikzpicture}}}}

%_____________3site Letter \TSiteL{\pmr}{\pmpl}{\pmpr}{\pmb}{scale} ____________
\newcommand{\TSiteL}[5]{\raisebox{2.5pt}{
\!\!\!\!\!\!
\scalebox{#5}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\whiteCircle
 \ifthenelse{\equal{#1}{0}}{}{
 \ifthenelse{\equal{#1}{1}}{
 \draw[color=Red, fill=Red, fill opacity=0.2, line width=0.6pt] (0, 0) circle (1.75mm);}
 {
      \node [
        draw, color=Red, fill=Red, fill opacity=0.2, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
}}
 \ifthenelse{\equal{#4}{0}}{}{
 \ifthenelse{\equal{#4}{1}}{
 \draw[color=Blue, fill=Blue, fill opacity=0.2, line width=0.6pt] (1.8, 0) circle (1.75mm);}
 {
      \node [
        draw, color=Blue, fill=Blue, fill opacity=0.2, line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.9,0)
    {};
}}
 \ifthenelse{\equal{#2}{0}}{}{
 \ifthenelse{\equal{#2}{1}}{
  \ifthenelse{\equal{#3}{1}}{
 \draw[color=purple3, fill=purple3, fill opacity=0.2
  line width=0.6pt] (0.9, 0) circle (1.75mm);}{
 \node [
        draw, color=purple3, fill=purple3, fill opacity=0.2
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.45,0)
    {};
 }}{
{
   \ifthenelse{\equal{#3}{1}}{
 \node [
        draw, color=purple3, fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675,0)
    {};}
    { \node [
        draw, color=purple3, fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.9,0)
    {};}
 }
 }}
 \draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\draw[fill] (1.8, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (1.8, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\node at (0.9+0.45,0)  {\Cross};
\end{tikzpicture}}}}

%_____________3site functions with right collapsed terms____________
\newcommand{\TSiteFCR}[3]{\raisebox{2.5pt}{
\!\!\!\!\!
\scalebox{#3}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\whiteCircle
 \ifthenelse{\equal{#1}{1}}{
 \draw[color=gray,% fill=Red, fill opacity=0.2
 , line width=0.6pt] (0, 0) circle (1.75mm);}
 {
      \node [
        draw, color=gray, %fill=Red, fill opacity=0.2, 
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.225,0)
    {};
}
  
    \ifthenelse{\equal{#2}{1}}{
      \node [
        draw, color=gray, %fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45+0.9,0)
    {};}
{
      \node [
        draw, color=gray, %fill=Red, fill opacity=0.2, 
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 5.1em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.45,0)
    {};
}


\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\draw[fill] (1.8, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (1.8, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\node at (0.9+0.45,0)  {\Cross};
\end{tikzpicture}}}}


%_____________3site functions with left collapsed terms____________
\newcommand{\TSiteFCL}[3]{\raisebox{2.5pt}{
\!\!\!\!\!
\scalebox{#3}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center)]
\whiteCircle
 \ifthenelse{\equal{#1}{1}}{
  \ifthenelse{\equal{#2}{1}}{
 \draw[color=gray,% fill=Blue, fill opacity=0.2
 , line width=0.6pt] (1.8, 0) circle (1.75mm);}
 {
      \node [
        draw, color=gray, %fill=Blue, fill opacity=0.2, 
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.9,0)
    {};
}
      \node [
        draw, color=gray, %fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 3.9em,
        rounded rectangle arc length = 180,
    ] at (0.45,0)
    {};}
{
  \ifthenelse{\equal{#2}{1}}{
 \draw[color=gray,% fill=Blue, fill opacity=0.2
 , line width=0.6pt] (1.8, 0) circle (1.75mm);}
 {
      \node [
        draw, color=gray, %fill=Blue, fill opacity=0.2, 
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 2.75em,
        rounded rectangle arc length = 180,
    ] at (0.675+0.9,0)
    {};
}
      \node [
        draw, color=gray, %fill=purple3, fill opacity=0.2,
        line width=0.6pt,
        rounded rectangle,
        minimum height = 0.9em,
        minimum width = 5.1em,
        rounded rectangle arc length = 180,
    ] at (0.45+0.225,0)
    {};}


\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\draw[fill] (1.8, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (1.8, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\node at (0.9+0.45,0)  {\Cross};
\end{tikzpicture}}}}
%---------------------------------dlog Y-------------------------------
\def\dlogYL{\raisebox{2.5pt}{\!\!\!
\scalebox{0.85}{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\whiteCircle
 \draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\draw[fill] (1.8, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (1.8, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\node at (0.9+0.45,0)  {\Cross};
 \draw[color=gray, fill=gray, fill opacity=0.2
 , line width=0.6pt] (0.45, 0) circle (1.75mm);
\end{tikzpicture}}}}

\def\dlogYR{\raisebox{2.5pt}{\!\!\!
\scalebox{0.85}{\begin{tikzpicture}[baseline=(current  bounding  box.center)]
\whiteCircle
 \draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\draw[fill] (1.8, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (1.8, 0) -- (0.9, 0);
\node at (0.45,0)  {\Cross};
\node at (0.9+0.45,0)  {\Cross};
 \draw[color=gray, fill=gray, fill opacity=0.2
 , line width=0.6pt] (0.9+0.45, 0) circle (1.75mm);
\end{tikzpicture}}}}

%--------------------------------Loop-----------------------------
\newcommand{\tikzloop}[8]{
  \begin{scope}
    \draw (#1,#2) circle[radius=#3];
    \ifnum#8=1
    \foreach \i in {1,...,#4} {
      \draw ({#3*sin(360*\i/#4)+#1},{#3*cos(360*\i/#4)+#2}) node[rotate={-360*\i/#4},cross=#6,line width=#7] {};
    }
    \fi
    \foreach \i in {1,...,#4} {
      \filldraw[black] ({#3*sin(360*\i/#4+180/#4)+#1},{#3*cos(360*\i/#4+180/#4)+#2}) circle (#5);
    }
  \end{scope}
}
\newcommand{\linetube}[4]{
\draw[#4,thick](#1,#3) arc[radius=#3,start angle=90,end angle={270}]-- (#2,-#3) arc[radius=#3,start angle=270,end angle={450}]--cycle;
}

\newcommand{\tube}[9]{
  \begin{scope}
    \draw[#7,thick,opacity=#8]     ({(#3+#4)*sin(#5)+#1},{(#3+#4)*cos(#5)+#2}) arc[radius={(#3+#4)},start angle=90-#5,end angle={90+#6}];
    \draw[#7,thick,opacity=#8] ({(#3-#4)*sin(#5)+#1},{(#3-#4)*cos(#5)+#2}) arc[radius={#3-#4},start angle={90-#5},end angle=90+#6];
    \draw[#7,thick,opacity=#8] ({(#3-#4)*sin(#5)+#1},{(#3-#4)*cos(#5)+#2}) arc[radius=#4,start angle= 270-#5,end angle=270-#5+180];
    \draw[#7,thick,opacity=#8] ({-(#3+#4)*sin(#6)+#1},{(#3+#4)*cos(#6)+#2}) arc[radius=#4,start angle= {90+#6},end angle={90+#6+180}];
    \fill[#7,opacity=#9]     ({(#3+#4)*sin(#5)+#1},{(#3+#4)*cos(#5)+#2}) arc[radius={#3+#4},start angle=90-#5,end angle={90+#6}] -- ({-(#3-#4)*sin(#6)+#1},{(#3-#4)*cos(#6)+#2}) arc[radius={#3-#4},start angle= {90+#6},end angle={90-#5}] ({(#3-#4)*sin(#5)},{(#3-#4)*cos(#5)})--cycle;
    
    \fill[#7,opacity=#9] ({(#3-#4)*sin(#5)+#1},{(#3-#4)*cos(#5)+#2}) arc[radius=#4,start angle= {270-#5},end angle=270-#5+180];
    \fill[#7,opacity=#9] ({-(#3+#4)*sin(#6)+#1},{(#3+#4)*cos(#6)+#2}) arc[radius=#4,start angle= {90+#6},end angle={90+#6+180}];
  \end{scope}
}
\newcommand{\arrow}[5]{
    \draw[-{ latex[flex=1]},#3] ({#1+(#5)*sin(#4)},{#2+(#5)*cos(#4)}) arc
    [start angle={90-#4}, end angle={90-#4-30}, x radius={#5}, y radius ={#5}] ;
}
\newcommand{\antiarrow}[5]{
    \draw[-{latex[flex=1]},#3] ({#1+(#5)*sin(#4)},{#2+(#5)*cos(#4)}) arc
    [start angle={90-#4}, end angle={90-#4+30}, x radius={#5}, y radius ={#5}] ;
}
\def\lens{\def\bigR{0.4cm}
\def\midR{0.25cm}
\def\smallR{0.2cm}
\def\vsmallR{0.15cm}}
\def\Vsize{1pt}
\def\csize{0.75pt}

\newcommand{\loopdlogY}[1]{\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
    \lens
        \tube{0}{0}{\bigR}{\vsmallR}{0}{90}{white}{1}{0}
            \tube{0}{0}{\bigR}{\vsmallR}{0}{180}{white}{1}{0}
    \tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}
 \draw[color=gray, fill=gray, fill opacity=0.2
 , line width=1pt] (0, #1*0.4) circle (1.5mm);
\end{tikzpicture}}

%%%%%%LoopFunctions%%%%%%%
\def\LoopLpp{ \tube{0}{0}{\bigR}{\vsmallR}{-90}{90}{black}{1}{0}}
\def\LoopLmp{ \tube{0}{0}{\bigR}{\vsmallR}{0}{90}{black}{1}{0}}
\def\LoopLpm{ \tube{0}{0}{\bigR}{\vsmallR}{-90}{180}{black}{1}{0}}
\def\LoopLmm{ \tube{0}{0}{\bigR}{\vsmallR}{0}{180}{black}{1}{0}}

\def\LoopRpp{ \tube{0}{0}{\bigR}{\vsmallR}{90}{-90}{black}{1}{0}}
\def\LoopRpm{ \tube{0}{0}{\bigR}{\vsmallR}{180}{-90}{black}{1}{0}}
\def\LoopRmp{ \tube{0}{0}{\bigR}{\vsmallR}{90}{0}{black}{1}{0}}
\def\LoopRmm{ \tube{0}{0}{\bigR}{\vsmallR}{180}{0}{black}{1}{0}}
%\def\LoopUu{\tube{0}{0}{\bigR}{\vsmallR}{90}{90}{black}{1}{0}}
%\def\LoopUd{\tube{0}{0}{\bigR}{\vsmallR}{-90}{270}{black}{1}{0}}
\def\LoopUu{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{90}{90}{black}{1}{0}\end{tikzpicture}}
\def\LoopUd{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{-90}{270}{black}{1}{0}\end{tikzpicture}}
\def\LoopUdm{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{180}{180}{black}{1}{0}\end{tikzpicture}}
\def\LoopUum{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{0}{270+90}{black}{1}{0}\end{tikzpicture}}

\def\LoopCdr{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{90}{180}{black}{1}{0}\end{tikzpicture}}
\def\LoopCdl{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{180}{90}{black}{1}{0}\end{tikzpicture}}
\def\LoopCur{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{0}{270}{black}{1}{0}\end{tikzpicture}}
\def\LoopCul{\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]\lens\tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}\tube{0}{0}{\bigR}{\vsmallR}{-90}{360}{black}{1}{0}\end{tikzpicture}}

\newcommand{\Loopf}[4]{
\begin{tikzpicture}[scale=0.9,baseline=(current bounding box.center)]
    \lens
    \tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}
 \ifthenelse{\equal{#1}{1}}{
 \ifthenelse{\equal{#2}{1}}{
\LoopLpp
}{\LoopLpm}}
{ \ifthenelse{\equal{#2}{1}}{
\LoopLmp
}{\LoopLmm}
}
 \ifthenelse{\equal{#3}{1}}{
 \ifthenelse{\equal{#4}{1}}{
\LoopRpp
}{\LoopRpm}}
{ \ifthenelse{\equal{#4}{1}}{
\LoopRmp
}{\LoopRmm}
} 
\end{tikzpicture}}
%%%%Collapsed terms: U shape%%%%%
\newcommand{\LoopfU}[4]{
\begin{tikzpicture}[scale=0.9]
    \lens
    \tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}
 \ifthenelse{\equal{#1}{1}}{
 \ifthenelse{\equal{#2}{1}}{
\LoopLpp
}{\LoopLpm}}
{ \ifthenelse{\equal{#2}{1}}{
\LoopLmp
}{\LoopLmm}
}
 \ifthenelse{\equal{#3}{1}}{
 \ifthenelse{\equal{#4}{1}}{
\LoopRpp
}{\LoopRpm}}
{ \ifthenelse{\equal{#4}{1}}{
\LoopRmp
}{\LoopRmm}
} 
\end{tikzpicture}}
%%%%Collapsed terms: UC shape%%%%%
\newcommand{\LoopfC}[4]{
\begin{tikzpicture}[scale=0.9]
    \lens
    \tikzloop{0}{0}{\bigR}{2}{\Vsize}{2*\Vsize}{\csize}{1}
 \ifthenelse{\equal{#1}{1}}{
 \ifthenelse{\equal{#2}{1}}{
\LoopLpp
}{\LoopLpm}}
{ \ifthenelse{\equal{#2}{1}}{
\LoopLmp
}{\LoopLmm}
}
 \ifthenelse{\equal{#3}{1}}{
 \ifthenelse{\equal{#4}{1}}{
\LoopRpp
}{\LoopRpm}}
{ \ifthenelse{\equal{#4}{1}}{
\LoopRmp
}{\LoopRmm}
} 
\end{tikzpicture}}

%--------plot shortcut-------
\def\BtoB{\hspace{-0.2em}\raisebox{0.1ex}{\resizebox{0.045\textwidth}{!}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center),scale=1]
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick] (0, 0) -- (0.9, 0);
 \begin{scope}[x=1.4ex,y=1.4ex,line width=.2ex, black]
  \draw (1.72,-0.2) -- (1.72+0.45,0.25) (1.72+0,0.25) -- (1.72+0.45,-0.2);
  \end{scope}
\end{tikzpicture}}}}
\def\BtoBDis{\hspace{-0.2em}\raisebox{0.1ex}{\resizebox{0.045\textwidth}{!}{
 \begin{tikzpicture}[baseline=(current  bounding  box.center),scale=1]
\draw[fill] (0, 0) circle (.5mm);
\draw[fill] (0.9, 0) circle (.5mm);
\draw[thick, dash pattern=on 2.5pt off 1.75pt] (0.035, 0) -- (0.9, 0);
\end{tikzpicture}}}}


\def\Btob{\hspace{-0.1em}\raisebox{-1.5ex}{\includegraphics[scale=0.25]{Figures/Equations/BulkToBoundary.pdf}}}
%\def\BtoB{\hspace{-0.1em}\raisebox{-0.5ex}{\includegraphics[scale=0.25]{Figures/Equations/CrossedPropagator2.pdf}}}
\def\BtoBDiss{\hspace{-0.1em}\raisebox{-0.5ex}{\includegraphics[scale=0.25]{Figures/Equations/DashedPropagator2.pdf}}}
\def\Exchange{\hspace{-0.1em}\raisebox{-0.5ex}{\includegraphics[scale=0.25]{Figures/Equations/SolidPropagator.pdf}}}
\def\Col{\hspace{-0.15em}\raisebox{-0.75ex}{\includegraphics[scale=0.25]{Figures/Equations/Collapsed.pdf}}}
%=======================================

